Bridging the Gap Between Computational Photography and Visual Recognition

What is the current state-of-the-art for image restoration and enhancement applied to degraded images acquired under less than ideal circumstances? Can the application of such algorithms as a pre-processing step to improve image interpretability for manual analysis or automatic visual recognition to classify scene content? While there have been important advances in the area of computational photography to restore or enhance the visual quality of an image, the capabilities of such techniques have not always translated in a useful way to visual recognition tasks. Consequently, there is a pressing need for the development of algorithms that are designed for the joint problem of improving visual appearance and recognition, which will be an enabling factor for the deployment of visual recognition tools in many real-world scenarios. To address this, we introduce the UG^2 dataset as a large-scale benchmark composed of video imagery captured under challenging conditions, and two enhancement tasks designed to test algorithmic impact on visual quality and automatic object recognition. Furthermore, we propose a set of metrics to evaluate the joint improvement of such tasks as well as individual algorithmic advances, including a novel psychophysics-based evaluation regime for human assessment and a realistic set of quantitative measures for object recognition performance. We introduce six new algorithms for image restoration or enhancement, which were created as part of the IARPA sponsored UG^2 Challenge workshop held at CVPR 2018. Under the proposed evaluation regime, we present an in-depth analysis of these algorithms and a host of deep learning-based and classic baseline approaches. From the observed results, it is evident that we are in the early days of building a bridge between computational photography and visual recognition, leaving many opportunities for innovation in this area.

==> figures/Baseline.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        orange\\
        cyan\\
        magenta\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Baseline Classification},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0.0,ymax=55,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=3.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        legend entries={
            VGG16,
            VGG19,
            Inception,
            ResNet,
            MobileNet,
            NASNetMobile%
        },
        %legend pos= north west,
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/Baselines.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            UAVTraining,
            GliderTraining,
            GroundTraining,
            UAVTesting,
            GliderTesting,
            GroundTesting%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/Baselines.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    \begin{axis}[
        % set some axis limits and plot the coordinates outside that box
        % so they don't show up
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            UAVTraining,
            GliderTraining,
            GroundTraining,
            UAVTesting,
            GliderTesting,
            GroundTesting%
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        %legend pos=outer north east,
        legend style={  at={(0.5,-0.2)},
                        anchor=north,
                        legend columns=3,
                        yshift=-20pt}
        %legend style={
         %   yshift=-60pt,
        %},
    ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
    \end{axis}
\end{tikzpicture}

==> figures/C1_raters.tex <==
\pgfplotsset{
        compat=newest,
        legend cell align=left,
    }

\begin{tikzpicture}

\begin{axis}[
    title={Number of raters per image},
    x tick label style={rotate=45},
	ylabel={Images},
	xlabel={Raters},
	y tick label style={rotate=45},
    %yticklabels={,,},
	enlargelimits=0.1,
	legend style={at={(0.5,-0.2)},
	anchor=north,legend columns=-1},
	nodes near coords,
	ymajorgrids=true,
    % ytick style={draw=none},
    ymin=0.0,
    ybar,
    enlarge y limits={upper,value=0.2},
    every node near coord/.append style={rotate=90, anchor=west},
]


\addplot [blue!20!blue,fill=blue!70!white] table [x=Raters, y=Images, col sep=comma] {figures/C1_raters.dat};
\end{axis}
\end{tikzpicture}

==> figures/C2_BGlider.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        cyan\\
        pink\\
        blue\\
        green\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Glider Collection},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0.0,ymax=10,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=2.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        % legend entries={
        %     VGG16,
        %     VGG19,
        %     Inception,
        %     ResNet%
        % },
        % %legend pos= north west,
        % %legend pos=outer north east,
        % legend style={  at={(0.5,-0.2)},
        %                 anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_BGlider.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            SRCNN,
            Bilinear,
            Honeywell,
            TexasAMPeking%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_BGlider.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_BGround.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        cyan\\
        pink\\
        blue\\
        green\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0,ymax=60,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=2.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        % legend entries={
        %     VGG16,
        %     VGG19,
        %     Inception,
        %     ResNet%
        % },
        % %legend pos= north west,
        % %legend pos=outer north east,
        % legend style={  at={(0.5,-0.2)},
        %                 anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_BGround.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            SRCNN,
            Bilinear,
            Honeywell,
            TexasAMPeking%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_BGround.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_BLegend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        only marks,
        mark size=3.5pt,
        legend style={
            draw=white!15!black,
            legend cell align=left, 
            legend columns=6,
        }
    ]
    \addlegendimage{black!50,mark=diamond*}
    \addlegendentry{VGG16};
    \addlegendimage{black!50,mark=halfdiamond*}
    \addlegendentry{VGG19};
    \addlegendimage{black!50,mark=square*}
    \addlegendentry{Inception};
    \addlegendimage{black!50,mark=triangle*}
    \addlegendentry{ResNet};
    \addlegendimage{black!50,mark=star}
    \addlegendentry{MobileNet};
    \addlegendimage{black!50,mark=otimes}
    \addlegendentry{NASNetMobile};
    
    \addlegendimage{red,mark=*}
    \addlegendentry{Baseline};
    
    \addlegendimage{cyan,mark=*}
    \addlegendentry{SRCNN};
    
    \addlegendimage{pink,mark=*}
    \addlegendentry{Bilinear};
    
    \addlegendimage{blue,mark=*}
    \addlegendentry{CCRE};
    
    \addlegendimage{green,mark=*}
    \addlegendentry{CDRM};
    
    

    \end{axis}
\end{tikzpicture}

==> figures/C2_BUAV.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        cyan\\
        pink\\
        blue\\
        green\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={UAV Collection},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0.0,ymax=10,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=2.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        % legend entries={
        %     VGG16,
        %     VGG19,
        %     Inception,
        %     ResNet%
        % },
        % %legend pos= north west,
        % %legend pos=outer north east,
        % legend style={  at={(0.5,-0.2)},
        %                 anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_BUAV.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            SRCNN,
            Bilinear,
            Honeywell,
            TexasAMPeking%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_BUAV.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_PGlider.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Glider Collection},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0.0,ymax=10,
        xmin=0,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=2.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        % legend entries={
        %     VGG16,
        %     VGG19,
        %     Inception,
        %     ResNet%
        % },
        % %legend pos= north west,
        % %legend pos=outer north east,
        % legend style={  at={(0.5,-0.2)},
        %                 anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_PGlider.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Honeywell,
            TexasAMPeking,
            Northwestern,
            TsingHua%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_PGlider.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_PGround.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}[
        title={Ground Collection},
        xlabel={M1 classification rate [\%]},
        ylabel={M2 classification rate [\%]},
        ymin=0,ymax=60,
        minor y tick num=2,
        ymajorgrids=true,
        xmajorgrids=true,
        yminorgrids=true,
        minor grid style=loosely dotted,
        only marks,
        scatter,
        mark size=2.5pt,
        scatter src=explicit symbolic,
        table/meta=Method,
        scatter/classes={
            VGG16={mark=diamond*},
            VGG19={mark=halfdiamond*},
            Inception={mark=square*},
            ResNet={mark=triangle*},
            MobileNet={mark=star},
            NASNetMobile={mark=otimes}
        },
        % this legend only shows the defined scatter classes
        % (as it is stated in the manual)
        % legend entries={
        %     VGG16,
        %     VGG19,
        %     Inception,
        %     ResNet%
        % },
        % %legend pos= north west,
        % %legend pos=outer north east,
        % legend style={  at={(0.5,-0.3)},
        %                 anchor=north,legend columns=-1}
    ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_PGround.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Honeywell,
            TexasAMPeking,
            Northwestern,
            TsingHua%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_PGround.dat};
        }

    \end{axis}

    % % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_PLegend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=0,
        xmax=50,
        ymin=0,
        ymax=0.4,
        only marks,
        mark size=3.5pt,
        legend style={
            draw=white!15!black,
            legend cell align=left, 
            legend columns=6,
        }
    ]
    \addlegendimage{black!50,mark=diamond*}
    \addlegendentry{VGG16};
    \addlegendimage{black!50,mark=halfdiamond*}
    \addlegendentry{VGG19};
    \addlegendimage{black!50,mark=square*}
    \addlegendentry{Inception};
    \addlegendimage{black!50,mark=triangle*}
    \addlegendentry{ResNet};
    \addlegendimage{black!50,mark=star}
    \addlegendentry{MobileNet};
    \addlegendimage{black!50,mark=otimes}
    \addlegendentry{NASNetMobile};
    
    \addlegendimage{red,mark=*}
    \addlegendentry{Baseline};
    
    \addlegendimage{blue,mark=*}
    \addlegendentry{CCRE};
    
    \addlegendimage{green,mark=*}
    \addlegendentry{CDRM};
    
    \addlegendimage{magenta,mark=*}
    \addlegendentry{MA-CNN};
    
    \addlegendimage{yellow,mark=*}
    \addlegendentry{TM-DIP};

    \end{axis}
\end{tikzpicture}

==> figures/C2_PUAV.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}
        [
            title={UAV Collection},
            xlabel={M1 classification rate [\%]},
            ylabel={M2 classification rate [\%]},
            ymin=0.0,ymax=10,
            minor y tick num=2,
            ymajorgrids=true,
            xmajorgrids=true,
            yminorgrids=true,
            minor grid style=loosely dotted,
            only marks,
            scatter,
            mark size=2.5pt,
            scatter src=explicit symbolic,
            table/meta=Method,
            scatter/classes={
                VGG16={mark=diamond*},
                VGG19={mark=halfdiamond*},
                Inception={mark=square*},
                ResNet={mark=triangle*},
                MobileNet={mark=star},
                NASNetMobile={mark=otimes}
            },
            % this legend only shows the defined scatter classes
            % (as it is stated in the manual)
            % legend entries={
            %     VGG16,
            %     VGG19,
            %     Inception,
            %     ResNet%
            % },
            % %legend pos= north west,
            % %legend pos=outer north east,
            % legend style={  at={(0.5,-0.2)},
            %                 anchor=north,legend columns=-1}
        ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_PUAV.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            Honeywell,
            TexasAMPeking,
            Northwestern,
            TsingHua%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_PUAV.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         Honeywell,
    %         TexasAMPeking,
    %         Northwestern,
    %         TsingHua%
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_Sharma_Glider.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}
        [
            title={Glider Collection},
            xlabel={M1 classification rate [\%]},
            ylabel={M2 classification rate [\%]},
            ymin=0.0,ymax=8,
            minor y tick num=2,
            ymajorgrids=true,
            xmajorgrids=true,
            yminorgrids=true,
            minor grid style=loosely dotted,
            only marks,
            scatter,
            mark size=2.5pt,
            scatter src=explicit symbolic,
            table/meta=Method,
            scatter/classes={
                VGG16={mark=diamond*},
                VGG19={mark=halfdiamond*},
                Inception={mark=square*},
                ResNet={mark=triangle*},
                MobileNet={mark=star},
                NASNetMobile={mark=otimes}
            },
            % this legend only shows the defined scatter classes
            % (as it is stated in the manual)
            % legend entries={
            %     VGG16,
            %     VGG19,
            %     Inception,
            %     ResNet%
            % },
            % %legend pos= north west,
            % %legend pos=outer north east,
            % legend style={  at={(0.5,-0.2)},
            %                 anchor=north,legend columns=-1}
        ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_Sharma_Glider.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BF,
            GF,
            HE,
            IMSHARP, 
            WLS%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_Sharma_Glider.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         BF,
    %         GF,
    %         HE,
    %         IMSHARP,
    %         WLS,       
    %
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_Sharma_Ground.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}
        [
            title={Ground Collection},
            xlabel={M1 classification rate [\%]},
            ylabel={M2 classification rate [\%]},
            ymin=0.0,ymax=55,
            minor y tick num=2,
            ymajorgrids=true,
            xmajorgrids=true,
            yminorgrids=true,
            minor grid style=loosely dotted,
            only marks,
            scatter,
            mark size=2.5pt,
            scatter src=explicit symbolic,
            table/meta=Method,
            scatter/classes={
                VGG16={mark=diamond*},
                VGG19={mark=halfdiamond*},
                Inception={mark=square*},
                ResNet={mark=triangle*},
                MobileNet={mark=star},
                NASNetMobile={mark=otimes}
            },
            % this legend only shows the defined scatter classes
            % (as it is stated in the manual)
            % legend entries={
            %     VGG16,
            %     VGG19,
            %     Inception,
            %     ResNet%
            % },
            % %legend pos= north west,
            % %legend pos=outer north east,
            % legend style={  at={(0.5,-0.2)},
            %                 anchor=north,legend columns=-1}
        ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_Sharma_Ground.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BF,
            GF,
            HE,
            IMSHARP, 
            WLS%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_Sharma_Ground.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         BF,
    %         GF,
    %         HE,
    %         IMSHARP,
    %         WLS,       
    %
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}

==> figures/C2_Sharma_Legend.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10,
        xmax=50,
        ymin=0,
        ymax=0.4,
        only marks,
        mark size=3.5pt,
        legend style={
            draw=white!15!black,
            legend cell align=left, 
            legend columns=6,
        }
    ]
    \addlegendimage{black!50,mark=diamond*}
    \addlegendentry{VGG16};
    \addlegendimage{black!50,mark=halfdiamond*}
    \addlegendentry{VGG19};
    \addlegendimage{black!50,mark=square*}
    \addlegendentry{Inception};
    \addlegendimage{black!50,mark=triangle*}
    \addlegendentry{ResNet};
    \addlegendimage{black!50,mark=star}
    \addlegendentry{MobileNet};
    \addlegendimage{black!50,mark=otimes}
    \addlegendentry{NASNetMobile};
    % \addlegendimage{empty legend}
    % \addlegendentry{};
    
    \addlegendimage{red,mark=*}
    \addlegendentry{Baseline};
    
    \addlegendimage{blue,mark=*}
    \addlegendentry{Bilateral Filtering};
    
    \addlegendimage{green,mark=*}
    \addlegendentry{Guided Filters};
    
    \addlegendimage{magenta,mark=*}
    \addlegendentry{Histogram Equalization};
    
    \addlegendimage{yellow,mark=*}
    \addlegendentry{Image sharpening};
    
    \addlegendimage{cyan,mark=*}
    \addlegendentry{Weighted Least Squares};

    \end{axis}
\end{tikzpicture}

==> figures/C2_Sharma_UAV.tex <==
\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        red\\
        blue\\
        green\\
        magenta\\
        yellow\\
        cyan\\
    }
    \pgfplotsset{
        compat=newest,
        cycle list name=my colors,
        legend cell align=left,
        width=0.33\textwidth,
    }

\begin{tikzpicture}
    \begin{axis}
        [
            title={UAV Collection},
            xlabel={M1 classification rate [\%]},
            ylabel={M2 classification rate [\%]},
            ymin=0.0,ymax=8,
            minor y tick num=2,
            ymajorgrids=true,
            xmajorgrids=true,
            yminorgrids=true,
            minor grid style=loosely dotted,
            only marks,
            scatter,
            mark size=2.5pt,
            scatter src=explicit symbolic,
            table/meta=Method,
            scatter/classes={
                VGG16={mark=diamond*},
                VGG19={mark=halfdiamond*},
                Inception={mark=square*},
                ResNet={mark=triangle*},
                MobileNet={mark=star},
                NASNetMobile={mark=otimes}
            },
            % this legend only shows the defined scatter classes
            % (as it is stated in the manual)
            % legend entries={
            %     VGG16,
            %     VGG19,
            %     Inception,
            %     ResNet%
            % },
            % %legend pos= north west,
            % %legend pos=outer north east,
            % legend style={  at={(0.5,-0.2)},
            %                 anchor=north,legend columns=-1}
        ]

        % ---------------------------------------------------------------------
        % dummy plot for the legend
        % (make sure the expression values are outside the visible axis limits
        %  if this `\addplot wouldn't be present. This requires at least
        %  setting one of the limits explicitly, i.e. in this case `xmin')
        \addplot table [
            x expr=-10,
            y expr=-10,
        ] {figures/C2_Sharma_UAV.dat};
        % ---------------------------------------------------------------------

        % simplified the call for the data
        \foreach \i in {
            Baseline,
            BF,
            GF,
            HE,
            IMSHARP, 
            WLS%
        }{
            \addplot table [
                x=\i-M1,
                y=\i-M2,
            ] {figures/C2_Sharma_UAV.dat};
        }

    \end{axis}

    % this is a dummy `axis' environment only to create the second legend
    % \begin{axis}[
    %     % set some axis limits and plot the coordinates outside that box
    %     % so they don't show up
    %     xmin=1,
    %     xmax=2,
    %     ymin=1,
    %     ymax=2,
    %     % of course we also don't want to show this axis
    %     hide axis,
    %     % we need only marks
    %     only marks,
    %     % state the legend entries for the second legend
    %     % (here we don't have scatter classes, so each `\addplot' gets its
    %     %  own entry in the legend)
    %     legend entries={
    %         ,       % the dummy plot should not show up in the legend
    %         Baseline,
    %         BF,
    %         GF,
    %         HE,
    %         IMSHARP,
    %         WLS,       
    %
    %     },
    %     % place it below the other legend
    %     % therefore we have to shift it down (manually)
    %     %legend pos=outer north east,
    %     legend style={  at={(0.5,-0.2)},
    %                     anchor=north,
    %                     legend columns=3,
    %                     yshift=-20pt}
    %     %legend style={
    %      %   yshift=-60pt,
    %     %},
    % ]
    %     % just add some dummy plots to create the legend
    %     \foreach \i in {0,...,5} {
    %         \addplot+ [mark=*] coordinates { (0,0) };
    %     }
    % \end{axis}
\end{tikzpicture}
